Convergence properties of the Gronwall area formula for quadratic Julia sets

Using parabolic enrichment, it is shown that Gronwall area formula for the filled Julia set along the boundary of the main cardioid of the Mandelbrot set cannot be well approximated by replacing it by a finite sum. A revised version of this article will appear in the Journal of the London Mathematical Society.

==> approximate_area_of_the_filled_julia_set_along_the_upper_part_of_the_cardioid.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p4 (Lua 5.2; terminal rev. 99, script rev. 100)
%% mer. 26 févr. 2014 16:11:30 CET
\gpsolidlines
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,0.616)--(1.376,0.616);
\draw[gp path] (11.947,0.616)--(11.767,0.616);
\node[gp node right] at (1.012,0.616) { 1.8};
\draw[gp path] (1.196,1.725)--(1.376,1.725);
\draw[gp path] (11.947,1.725)--(11.767,1.725);
\node[gp node right] at (1.012,1.725) { 2};
\draw[gp path] (1.196,2.835)--(1.376,2.835);
\draw[gp path] (11.947,2.835)--(11.767,2.835);
\node[gp node right] at (1.012,2.835) { 2.2};
\draw[gp path] (1.196,3.944)--(1.376,3.944);
\draw[gp path] (11.947,3.944)--(11.767,3.944);
\node[gp node right] at (1.012,3.944) { 2.4};
\draw[gp path] (1.196,5.053)--(1.376,5.053);
\draw[gp path] (11.947,5.053)--(11.767,5.053);
\node[gp node right] at (1.012,5.053) { 2.6};
\draw[gp path] (1.196,6.162)--(1.376,6.162);
\draw[gp path] (11.947,6.162)--(11.767,6.162);
\node[gp node right] at (1.012,6.162) { 2.8};
\draw[gp path] (1.196,7.272)--(1.376,7.272);
\draw[gp path] (11.947,7.272)--(11.767,7.272);
\node[gp node right] at (1.012,7.272) { 3};
\draw[gp path] (1.196,8.381)--(1.376,8.381);
\draw[gp path] (11.947,8.381)--(11.767,8.381);
\node[gp node right] at (1.012,8.381) { 3.2};
\draw[gp path] (11.947,0.616)--(11.947,0.796);
\draw[gp path] (11.947,8.381)--(11.947,8.201);
\node[gp node center] at (11.947,0.308) {1/2};
\draw[gp path] (1.196,0.616)--(1.196,0.796);
\draw[gp path] (1.196,8.381)--(1.196,8.201);
\node[gp node center] at (1.196,0.308) {0};
\draw[gp path] (1.196,8.381)--(1.196,0.616)--(11.947,0.616)--(11.947,8.381)--cycle;
% set all colors to border (should be black)
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (11.947,7.785)--(11.893,7.785)--(11.839,7.784)--(11.786,7.784)--(11.732,7.783)%
  --(11.678,7.781)--(11.624,7.780)--(11.571,7.778)--(11.517,7.776)--(11.463,7.774)--(11.409,7.771)%
  --(11.356,7.769)--(11.302,7.766)--(11.248,7.762)--(11.194,7.759)--(11.141,7.755)--(11.087,7.751)%
  --(11.033,7.746)--(10.979,7.742)--(10.926,7.737)--(10.872,7.732)--(10.818,7.726)--(10.764,7.720)%
  --(10.711,7.714)--(10.657,7.708)--(10.603,7.702)--(10.549,7.695)--(10.496,7.688)--(10.442,7.681)%
  --(10.388,7.674)--(10.334,7.666)--(10.281,7.658)--(10.227,7.650)--(10.173,7.642)--(10.119,7.633)%
  --(10.066,7.624)--(10.012,7.615)--(9.958,7.606)--(9.904,7.596)--(9.851,7.587)--(9.797,7.577)%
  --(9.743,7.567)--(9.689,7.556)--(9.636,7.546)--(9.582,7.535)--(9.528,7.524)--(9.474,7.513)%
  --(9.421,7.501)--(9.367,7.490)--(9.313,7.478)--(9.259,7.466)--(9.205,7.454)--(9.152,7.441)%
  --(9.098,7.429)--(9.044,7.416)--(8.990,7.403)--(8.937,7.390)--(8.883,7.377)--(8.829,7.363)%
  --(8.775,7.350)--(8.722,7.336)--(8.668,7.322)--(8.614,7.308)--(8.560,7.294)--(8.507,7.279)%
  --(8.453,7.265)--(8.399,7.250)--(8.345,7.235)--(8.292,7.220)--(8.238,7.205)--(8.184,7.190)%
  --(8.130,7.175)--(8.077,7.159)--(8.023,7.144)--(7.969,7.128)--(7.915,7.113)--(7.862,7.097)%
  --(7.808,7.081)--(7.754,7.065)--(7.700,7.049)--(7.647,7.032)--(7.593,7.016)--(7.539,7.000)%
  --(7.485,6.983)--(7.432,6.967)--(7.378,6.950)--(7.324,6.933)--(7.270,6.917)--(7.217,6.900)%
  --(7.163,6.883)--(7.109,6.866)--(7.055,6.849)--(7.002,6.832)--(6.948,6.815)--(6.894,6.798)%
  --(6.840,6.781)--(6.787,6.764)--(6.733,6.747)--(6.679,6.730)--(6.625,6.713)--(6.572,6.696)%
  --(6.518,6.679)--(6.464,6.662)--(6.410,6.644)--(6.356,6.627)--(6.303,6.610)--(6.249,6.593)%
  --(6.195,6.576)--(6.141,6.559)--(6.088,6.542)--(6.034,6.525)--(5.980,6.509)--(5.926,6.492)%
  --(5.873,6.475)--(5.819,6.458)--(5.765,6.442)--(5.711,6.425)--(5.658,6.408)--(5.604,6.392)%
  --(5.550,6.376)--(5.496,6.359)--(5.443,6.343)--(5.389,6.327)--(5.335,6.311)--(5.281,6.295)%
  --(5.228,6.279)--(5.174,6.263)--(5.120,6.248)--(5.066,6.232)--(5.013,6.217)--(4.959,6.201)%
  --(4.905,6.186)--(4.851,6.171)--(4.798,6.156)--(4.744,6.141)--(4.690,6.127)--(4.636,6.112)%
  --(4.583,6.098)--(4.529,6.084)--(4.475,6.070)--(4.421,6.056)--(4.368,6.042)--(4.314,6.028)%
  --(4.260,6.015)--(4.206,6.002)--(4.153,5.988)--(4.099,5.976)--(4.045,5.963)--(3.991,5.950)%
  --(3.938,5.938)--(3.884,5.926)--(3.830,5.914)--(3.776,5.902)--(3.722,5.890)--(3.669,5.879)%
  --(3.615,5.868)--(3.561,5.857)--(3.507,5.846)--(3.454,5.835)--(3.400,5.825)--(3.346,5.815)%
  --(3.292,5.805)--(3.239,5.795)--(3.185,5.786)--(3.131,5.776)--(3.077,5.767)--(3.024,5.758)%
  --(2.970,5.750)--(2.916,5.741)--(2.862,5.733)--(2.809,5.725)--(2.755,5.718)--(2.701,5.710)%
  --(2.647,5.703)--(2.594,5.696)--(2.540,5.690)--(2.486,5.683)--(2.432,5.677)--(2.379,5.671)%
  --(2.325,5.665)--(2.271,5.660)--(2.217,5.655)--(2.164,5.650)--(2.110,5.645)--(2.056,5.641)%
  --(2.002,5.637)--(1.949,5.633)--(1.895,5.629)--(1.841,5.626)--(1.787,5.623)--(1.734,5.620)%
  --(1.680,5.618)--(1.626,5.615)--(1.572,5.613)--(1.519,5.612)--(1.465,5.610)--(1.411,5.609)%
  --(1.357,5.608)--(1.304,5.607)--(1.250,5.607);
% set all colors to border (should be black)
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (11.947,7.194)--(11.893,7.194)--(11.839,7.192)--(11.786,7.190)--(11.732,7.186)%
  --(11.678,7.182)--(11.624,7.176)--(11.571,7.170)--(11.517,7.162)--(11.463,7.153)--(11.409,7.144)%
  --(11.356,7.133)--(11.302,7.121)--(11.248,7.108)--(11.194,7.094)--(11.141,7.079)--(11.087,7.063)%
  --(11.033,7.046)--(10.979,7.027)--(10.926,7.008)--(10.872,6.987)--(10.818,6.965)--(10.764,6.942)%
  --(10.711,6.918)--(10.657,6.893)--(10.603,6.866)--(10.549,6.839)--(10.496,6.810)--(10.442,6.780)%
  --(10.388,6.748)--(10.334,6.716)--(10.281,6.682)--(10.227,6.647)--(10.173,6.610)--(10.119,6.572)%
  --(10.066,6.533)--(10.012,6.493)--(9.958,6.451)--(9.904,6.409)--(9.851,6.364)--(9.797,6.319)%
  --(9.743,6.272)--(9.689,6.224)--(9.636,6.175)--(9.582,6.125)--(9.528,6.073)--(9.474,6.021)%
  --(9.421,5.967)--(9.367,5.912)--(9.313,5.856)--(9.259,5.799)--(9.205,5.742)--(9.152,5.683)%
  --(9.098,5.624)--(9.044,5.564)--(8.990,5.503)--(8.937,5.442)--(8.883,5.380)--(8.829,5.319)%
  --(8.775,5.256)--(8.722,5.194)--(8.668,5.132)--(8.614,5.070)--(8.560,5.008)--(8.507,4.947)%
  --(8.453,4.886)--(8.399,4.825)--(8.345,4.765)--(8.292,4.707)--(8.238,4.649)--(8.184,4.592)%
  --(8.130,4.536)--(8.077,4.482)--(8.023,4.429)--(7.969,4.378)--(7.915,4.328)--(7.862,4.280)%
  --(7.808,4.234)--(7.754,4.189)--(7.700,4.146)--(7.647,4.105)--(7.593,4.066)--(7.539,4.029)%
  --(7.485,3.994)--(7.432,3.960)--(7.378,3.929)--(7.324,3.899)--(7.270,3.871)--(7.217,3.845)%
  --(7.163,3.820)--(7.109,3.797)--(7.055,3.775)--(7.002,3.755)--(6.948,3.735)--(6.894,3.718)%
  --(6.840,3.701)--(6.787,3.685)--(6.733,3.670)--(6.679,3.656)--(6.625,3.643)--(6.572,3.631)%
  --(6.518,3.619)--(6.464,3.608)--(6.410,3.597)--(6.356,3.587)--(6.303,3.577)--(6.249,3.568)%
  --(6.195,3.559)--(6.141,3.550)--(6.088,3.542)--(6.034,3.534)--(5.980,3.527)--(5.926,3.519)%
  --(5.873,3.513)--(5.819,3.506)--(5.765,3.500)--(5.711,3.495)--(5.658,3.489)--(5.604,3.484)%
  --(5.550,3.479)--(5.496,3.475)--(5.443,3.470)--(5.389,3.466)--(5.335,3.462)--(5.281,3.458)%
  --(5.228,3.455)--(5.174,3.451)--(5.120,3.447)--(5.066,3.443)--(5.013,3.439)--(4.959,3.434)%
  --(4.905,3.429)--(4.851,3.424)--(4.798,3.419)--(4.744,3.413)--(4.690,3.407)--(4.636,3.400)%
  --(4.583,3.393)--(4.529,3.386)--(4.475,3.378)--(4.421,3.370)--(4.368,3.362)--(4.314,3.353)%
  --(4.260,3.344)--(4.206,3.335)--(4.153,3.326)--(4.099,3.318)--(4.045,3.309)--(3.991,3.301)%
  --(3.938,3.294)--(3.884,3.286)--(3.830,3.280)--(3.776,3.274)--(3.722,3.269)--(3.669,3.265)%
  --(3.615,3.262)--(3.561,3.261)--(3.507,3.260)--(3.454,3.260)--(3.400,3.262)--(3.346,3.264)%
  --(3.292,3.268)--(3.239,3.273)--(3.185,3.279)--(3.131,3.287)--(3.077,3.295)--(3.024,3.305)%
  --(2.970,3.315)--(2.916,3.326)--(2.862,3.339)--(2.809,3.351)--(2.755,3.365)--(2.701,3.379)%
  --(2.647,3.393)--(2.594,3.408)--(2.540,3.423)--(2.486,3.439)--(2.432,3.454)--(2.379,3.469)%
  --(2.325,3.484)--(2.271,3.499)--(2.217,3.514)--(2.164,3.528)--(2.110,3.542)--(2.056,3.556)%
  --(2.002,3.569)--(1.949,3.581)--(1.895,3.593)--(1.841,3.604)--(1.787,3.614)--(1.734,3.624)%
  --(1.680,3.633)--(1.626,3.640)--(1.572,3.647)--(1.519,3.654)--(1.465,3.659)--(1.411,3.663)%
  --(1.357,3.666)--(1.304,3.669)--(1.250,3.670);
% set all colors to border (should be black)
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (11.947,6.986)--(11.893,6.986)--(11.839,6.983)--(11.786,6.980)--(11.732,6.975)%
  --(11.678,6.968)--(11.624,6.960)--(11.571,6.950)--(11.517,6.938)--(11.463,6.925)--(11.409,6.911)%
  --(11.356,6.894)--(11.302,6.876)--(11.248,6.856)--(11.194,6.835)--(11.141,6.811)--(11.087,6.786)%
  --(11.033,6.758)--(10.979,6.729)--(10.926,6.697)--(10.872,6.663)--(10.818,6.626)--(10.764,6.587)%
  --(10.711,6.546)--(10.657,6.501)--(10.603,6.454)--(10.549,6.404)--(10.496,6.350)--(10.442,6.293)%
  --(10.388,6.233)--(10.334,6.169)--(10.281,6.101)--(10.227,6.029)--(10.173,5.953)--(10.119,5.872)%
  --(10.066,5.787)--(10.012,5.698)--(9.958,5.604)--(9.904,5.506)--(9.851,5.403)--(9.797,5.297)%
  --(9.743,5.187)--(9.689,5.073)--(9.636,4.958)--(9.582,4.841)--(9.528,4.723)--(9.474,4.606)%
  --(9.421,4.490)--(9.367,4.376)--(9.313,4.266)--(9.259,4.161)--(9.205,4.061)--(9.152,3.967)%
  --(9.098,3.880)--(9.044,3.798)--(8.990,3.723)--(8.937,3.653)--(8.883,3.589)--(8.829,3.530)%
  --(8.775,3.476)--(8.722,3.425)--(8.668,3.378)--(8.614,3.334)--(8.560,3.294)--(8.507,3.256)%
  --(8.453,3.221)--(8.399,3.187)--(8.345,3.155)--(8.292,3.125)--(8.238,3.096)--(8.184,3.067)%
  --(8.130,3.040)--(8.077,3.014)--(8.023,2.989)--(7.969,2.965)--(7.915,2.942)--(7.862,2.920)%
  --(7.808,2.899)--(7.754,2.879)--(7.700,2.859)--(7.647,2.838)--(7.593,2.817)--(7.539,2.795)%
  --(7.485,2.772)--(7.432,2.748)--(7.378,2.724)--(7.324,2.700)--(7.270,2.676)--(7.217,2.653)%
  --(7.163,2.631)--(7.109,2.611)--(7.055,2.593)--(7.002,2.576)--(6.948,2.562)--(6.894,2.549)%
  --(6.840,2.537)--(6.787,2.526)--(6.733,2.515)--(6.679,2.504)--(6.625,2.492)--(6.572,2.479)%
  --(6.518,2.464)--(6.464,2.449)--(6.410,2.432)--(6.356,2.414)--(6.303,2.395)--(6.249,2.376)%
  --(6.195,2.357)--(6.141,2.338)--(6.088,2.320)--(6.034,2.304)--(5.980,2.289)--(5.926,2.277)%
  --(5.873,2.268)--(5.819,2.261)--(5.765,2.257)--(5.711,2.256)--(5.658,2.257)--(5.604,2.261)%
  --(5.550,2.267)--(5.496,2.274)--(5.443,2.284)--(5.389,2.294)--(5.335,2.305)--(5.281,2.316)%
  --(5.228,2.327)--(5.174,2.337)--(5.120,2.346)--(5.066,2.353)--(5.013,2.359)--(4.959,2.364)%
  --(4.905,2.366)--(4.851,2.366)--(4.798,2.363)--(4.744,2.359)--(4.690,2.352)--(4.636,2.343)%
  --(4.583,2.331)--(4.529,2.318)--(4.475,2.302)--(4.421,2.285)--(4.368,2.265)--(4.314,2.245)%
  --(4.260,2.224)--(4.206,2.202)--(4.153,2.180)--(4.099,2.159)--(4.045,2.139)--(3.991,2.122)%
  --(3.938,2.106)--(3.884,2.094)--(3.830,2.084)--(3.776,2.077)--(3.722,2.074)--(3.669,2.072)%
  --(3.615,2.072)--(3.561,2.074)--(3.507,2.076)--(3.454,2.079)--(3.400,2.081)--(3.346,2.084)%
  --(3.292,2.086)--(3.239,2.088)--(3.185,2.089)--(3.131,2.092)--(3.077,2.095)--(3.024,2.099)%
  --(2.970,2.104)--(2.916,2.112)--(2.862,2.122)--(2.809,2.135)--(2.755,2.151)--(2.701,2.169)%
  --(2.647,2.190)--(2.594,2.214)--(2.540,2.241)--(2.486,2.270)--(2.432,2.301)--(2.379,2.335)%
  --(2.325,2.370)--(2.271,2.406)--(2.217,2.443)--(2.164,2.480)--(2.110,2.516)--(2.056,2.552)%
  --(2.002,2.587)--(1.949,2.620)--(1.895,2.651)--(1.841,2.681)--(1.787,2.709)--(1.734,2.734)%
  --(1.680,2.757)--(1.626,2.777)--(1.572,2.796)--(1.519,2.812)--(1.465,2.825)--(1.411,2.836)%
  --(1.357,2.844)--(1.304,2.850)--(1.250,2.854);
% set all colors to border (should be black)
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (11.947,6.923)--(11.893,6.922)--(11.839,6.919)--(11.786,6.915)--(11.732,6.909)%
  --(11.678,6.901)--(11.624,6.891)--(11.571,6.879)--(11.517,6.865)--(11.463,6.849)--(11.409,6.831)%
  --(11.356,6.811)--(11.302,6.789)--(11.248,6.763)--(11.194,6.736)--(11.141,6.705)--(11.087,6.672)%
  --(11.033,6.635)--(10.979,6.594)--(10.926,6.550)--(10.872,6.501)--(10.818,6.447)--(10.764,6.387)%
  --(10.711,6.321)--(10.657,6.248)--(10.603,6.166)--(10.549,6.075)--(10.496,5.973)--(10.442,5.859)%
  --(10.388,5.732)--(10.334,5.591)--(10.281,5.435)--(10.227,5.265)--(10.173,5.084)--(10.119,4.896)%
  --(10.066,4.706)--(10.012,4.521)--(9.958,4.348)--(9.904,4.190)--(9.851,4.050)--(9.797,3.926)%
  --(9.743,3.816)--(9.689,3.720)--(9.636,3.635)--(9.582,3.559)--(9.528,3.490)--(9.474,3.428)%
  --(9.421,3.370)--(9.367,3.317)--(9.313,3.268)--(9.259,3.222)--(9.205,3.177)--(9.152,3.134)%
  --(9.098,3.092)--(9.044,3.051)--(8.990,3.013)--(8.937,2.976)--(8.883,2.940)--(8.829,2.903)%
  --(8.775,2.865)--(8.722,2.825)--(8.668,2.785)--(8.614,2.745)--(8.560,2.708)--(8.507,2.673)%
  --(8.453,2.639)--(8.399,2.605)--(8.345,2.570)--(8.292,2.531)--(8.238,2.490)--(8.184,2.446)%
  --(8.130,2.402)--(8.077,2.360)--(8.023,2.323)--(7.969,2.293)--(7.915,2.270)--(7.862,2.253)%
  --(7.808,2.239)--(7.754,2.226)--(7.700,2.211)--(7.647,2.193)--(7.593,2.172)--(7.539,2.148)%
  --(7.485,2.121)--(7.432,2.091)--(7.378,2.062)--(7.324,2.034)--(7.270,2.009)--(7.217,1.988)%
  --(7.163,1.973)--(7.109,1.962)--(7.055,1.956)--(7.002,1.954)--(6.948,1.955)--(6.894,1.959)%
  --(6.840,1.964)--(6.787,1.969)--(6.733,1.971)--(6.679,1.971)--(6.625,1.966)--(6.572,1.958)%
  --(6.518,1.944)--(6.464,1.926)--(6.410,1.904)--(6.356,1.877)--(6.303,1.846)--(6.249,1.813)%
  --(6.195,1.780)--(6.141,1.749)--(6.088,1.722)--(6.034,1.701)--(5.980,1.687)--(5.926,1.677)%
  --(5.873,1.670)--(5.819,1.665)--(5.765,1.660)--(5.711,1.655)--(5.658,1.651)--(5.604,1.650)%
  --(5.550,1.654)--(5.496,1.663)--(5.443,1.679)--(5.389,1.700)--(5.335,1.727)--(5.281,1.756)%
  --(5.228,1.786)--(5.174,1.815)--(5.120,1.841)--(5.066,1.864)--(5.013,1.883)--(4.959,1.898)%
  --(4.905,1.908)--(4.851,1.913)--(4.798,1.914)--(4.744,1.910)--(4.690,1.901)--(4.636,1.887)%
  --(4.583,1.868)--(4.529,1.844)--(4.475,1.816)--(4.421,1.783)--(4.368,1.746)--(4.314,1.706)%
  --(4.260,1.666)--(4.206,1.626)--(4.153,1.590)--(4.099,1.561)--(4.045,1.538)--(3.991,1.521)%
  --(3.938,1.509)--(3.884,1.500)--(3.830,1.493)--(3.776,1.490)--(3.722,1.489)--(3.669,1.493)%
  --(3.615,1.499)--(3.561,1.508)--(3.507,1.517)--(3.454,1.525)--(3.400,1.531)--(3.346,1.534)%
  --(3.292,1.535)--(3.239,1.532)--(3.185,1.528)--(3.131,1.522)--(3.077,1.518)--(3.024,1.516)%
  --(2.970,1.517)--(2.916,1.523)--(2.862,1.530)--(2.809,1.540)--(2.755,1.550)--(2.701,1.559)%
  --(2.647,1.569)--(2.594,1.581)--(2.540,1.594)--(2.486,1.612)--(2.432,1.635)--(2.379,1.663)%
  --(2.325,1.696)--(2.271,1.737)--(2.217,1.785)--(2.164,1.842)--(2.110,1.906)--(2.056,1.974)%
  --(2.002,2.044)--(1.949,2.113)--(1.895,2.178)--(1.841,2.239)--(1.787,2.294)--(1.734,2.343)%
  --(1.680,2.386)--(1.626,2.424)--(1.572,2.457)--(1.519,2.485)--(1.465,2.508)--(1.411,2.526)%
  --(1.357,2.541)--(1.304,2.551)--(1.250,2.557);
% set all colors to border (should be black)
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt plot 4}
\draw[gp path] (11.947,6.900)--(11.893,6.899)--(11.839,6.896)--(11.786,6.891)--(11.732,6.884)%
  --(11.678,6.875)--(11.624,6.864)--(11.571,6.851)--(11.517,6.835)--(11.463,6.817)--(11.409,6.796)%
  --(11.356,6.773)--(11.302,6.746)--(11.248,6.716)--(11.194,6.682)--(11.141,6.644)--(11.087,6.600)%
  --(11.033,6.550)--(10.979,6.493)--(10.926,6.426)--(10.872,6.347)--(10.818,6.253)--(10.764,6.140)%
  --(10.711,6.001)--(10.657,5.832)--(10.603,5.627)--(10.549,5.386)--(10.496,5.121)--(10.442,4.851)%
  --(10.388,4.601)--(10.334,4.386)--(10.281,4.208)--(10.227,4.060)--(10.173,3.937)--(10.119,3.831)%
  --(10.066,3.739)--(10.012,3.658)--(9.958,3.585)--(9.904,3.517)--(9.851,3.455)--(9.797,3.398)%
  --(9.743,3.343)--(9.689,3.288)--(9.636,3.236)--(9.582,3.187)--(9.528,3.138)--(9.474,3.086)%
  --(9.421,3.033)--(9.367,2.981)--(9.313,2.933)--(9.259,2.884)--(9.205,2.832)--(9.152,2.773)%
  --(9.098,2.711)--(9.044,2.652)--(8.990,2.603)--(8.937,2.561)--(8.883,2.519)--(8.829,2.472)%
  --(8.775,2.419)--(8.722,2.362)--(8.668,2.310)--(8.614,2.269)--(8.560,2.242)--(8.507,2.224)%
  --(8.453,2.210)--(8.399,2.192)--(8.345,2.168)--(8.292,2.136)--(8.238,2.096)--(8.184,2.053)%
  --(8.130,2.011)--(8.077,1.976)--(8.023,1.949)--(7.969,1.931)--(7.915,1.920)--(7.862,1.916)%
  --(7.808,1.915)--(7.754,1.913)--(7.700,1.906)--(7.647,1.891)--(7.593,1.868)--(7.539,1.836)%
  --(7.485,1.796)--(7.432,1.750)--(7.378,1.704)--(7.324,1.665)--(7.270,1.638)--(7.217,1.620)%
  --(7.163,1.605)--(7.109,1.591)--(7.055,1.579)--(7.002,1.575)--(6.948,1.582)--(6.894,1.600)%
  --(6.840,1.623)--(6.787,1.646)--(6.733,1.665)--(6.679,1.676)--(6.625,1.680)--(6.572,1.675)%
  --(6.518,1.662)--(6.464,1.640)--(6.410,1.610)--(6.356,1.571)--(6.303,1.526)--(6.249,1.478)%
  --(6.195,1.433)--(6.141,1.397)--(6.088,1.372)--(6.034,1.354)--(5.980,1.343)--(5.926,1.339)%
  --(5.873,1.338)--(5.819,1.336)--(5.765,1.330)--(5.711,1.320)--(5.658,1.310)--(5.604,1.304)%
  --(5.550,1.305)--(5.496,1.311)--(5.443,1.321)--(5.389,1.338)--(5.335,1.365)--(5.281,1.405)%
  --(5.228,1.454)--(5.174,1.506)--(5.120,1.556)--(5.066,1.600)--(5.013,1.635)--(4.959,1.663)%
  --(4.905,1.682)--(4.851,1.693)--(4.798,1.697)--(4.744,1.692)--(4.690,1.681)--(4.636,1.661)%
  --(4.583,1.633)--(4.529,1.596)--(4.475,1.550)--(4.421,1.495)--(4.368,1.434)--(4.314,1.370)%
  --(4.260,1.313)--(4.206,1.267)--(4.153,1.234)--(4.099,1.209)--(4.045,1.193)--(3.991,1.183)%
  --(3.938,1.177)--(3.884,1.171)--(3.830,1.163)--(3.776,1.154)--(3.722,1.149)--(3.669,1.151)%
  --(3.615,1.163)--(3.561,1.182)--(3.507,1.203)--(3.454,1.220)--(3.400,1.232)--(3.346,1.236)%
  --(3.292,1.234)--(3.239,1.224)--(3.185,1.208)--(3.131,1.189)--(3.077,1.173)--(3.024,1.163)%
  --(2.970,1.161)--(2.916,1.169)--(2.862,1.183)--(2.809,1.200)--(2.755,1.215)--(2.701,1.226)%
  --(2.647,1.233)--(2.594,1.241)--(2.540,1.253)--(2.486,1.270)--(2.432,1.290)--(2.379,1.311)%
  --(2.325,1.332)--(2.271,1.357)--(2.217,1.390)--(2.164,1.430)--(2.110,1.480)--(2.056,1.544)%
  --(2.002,1.623)--(1.949,1.716)--(1.895,1.818)--(1.841,1.922)--(1.787,2.018)--(1.734,2.103)%
  --(1.680,2.175)--(1.626,2.235)--(1.572,2.286)--(1.519,2.327)--(1.465,2.360)--(1.411,2.387)%
  --(1.357,2.407)--(1.304,2.420)--(1.250,2.429);
% set all colors to border (should be black)
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt plot 5}
\draw[gp path] (11.947,6.892)--(11.893,6.891)--(11.839,6.888)--(11.786,6.882)--(11.732,6.875)%
  --(11.678,6.866)--(11.624,6.854)--(11.571,6.839)--(11.517,6.823)--(11.463,6.803)--(11.409,6.780)%
  --(11.356,6.753)--(11.302,6.722)--(11.248,6.686)--(11.194,6.644)--(11.141,6.593)--(11.087,6.531)%
  --(11.033,6.452)--(10.979,6.349)--(10.926,6.210)--(10.872,6.014)--(10.818,5.743)--(10.764,5.395)%
  --(10.711,5.019)--(10.657,4.689)--(10.603,4.433)--(10.549,4.239)--(10.496,4.090)--(10.442,3.972)%
  --(10.388,3.875)--(10.334,3.791)--(10.281,3.719)--(10.227,3.651)--(10.173,3.589)--(10.119,3.530)%
  --(10.066,3.471)--(10.012,3.416)--(9.958,3.361)--(9.904,3.302)--(9.851,3.244)--(9.797,3.188)%
  --(9.743,3.125)--(9.689,3.054)--(9.636,2.984)--(9.582,2.922)--(9.528,2.856)--(9.474,2.778)%
  --(9.421,2.697)--(9.367,2.637)--(9.313,2.597)--(9.259,2.556)--(9.205,2.503)--(9.152,2.439)%
  --(9.098,2.379)--(9.044,2.338)--(8.990,2.316)--(8.937,2.300)--(8.883,2.277)--(8.829,2.241)%
  --(8.775,2.191)--(8.722,2.135)--(8.668,2.085)--(8.614,2.050)--(8.560,2.026)--(8.507,2.014)%
  --(8.453,2.008)--(8.399,1.996)--(8.345,1.971)--(8.292,1.931)--(8.238,1.877)--(8.184,1.815)%
  --(8.130,1.763)--(8.077,1.729)--(8.023,1.705)--(7.969,1.683)--(7.915,1.671)--(7.862,1.678)%
  --(7.808,1.697)--(7.754,1.713)--(7.700,1.718)--(7.647,1.710)--(7.593,1.687)--(7.539,1.650)%
  --(7.485,1.599)--(7.432,1.541)--(7.378,1.487)--(7.324,1.449)--(7.270,1.426)--(7.217,1.413)%
  --(7.163,1.400)--(7.109,1.383)--(7.055,1.365)--(7.002,1.357)--(6.948,1.361)--(6.894,1.379)%
  --(6.840,1.415)--(6.787,1.459)--(6.733,1.496)--(6.679,1.521)--(6.625,1.533)--(6.572,1.531)%
  --(6.518,1.517)--(6.464,1.489)--(6.410,1.447)--(6.356,1.391)--(6.303,1.325)--(6.249,1.261)%
  --(6.195,1.213)--(6.141,1.183)--(6.088,1.164)--(6.034,1.148)--(5.980,1.138)--(5.926,1.139)%
  --(5.873,1.147)--(5.819,1.149)--(5.765,1.142)--(5.711,1.125)--(5.658,1.106)--(5.604,1.097)%
  --(5.550,1.101)--(5.496,1.108)--(5.443,1.113)--(5.389,1.121)--(5.335,1.140)--(5.281,1.171)%
  --(5.228,1.220)--(5.174,1.290)--(5.120,1.369)--(5.066,1.441)--(5.013,1.498)--(4.959,1.541)%
  --(4.905,1.570)--(4.851,1.587)--(4.798,1.593)--(4.744,1.589)--(4.690,1.574)--(4.636,1.547)%
  --(4.583,1.508)--(4.529,1.455)--(4.475,1.386)--(4.421,1.301)--(4.368,1.211)--(4.314,1.137)%
  --(4.260,1.084)--(4.206,1.048)--(4.153,1.026)--(4.099,1.007)--(4.045,0.991)--(3.991,0.983)%
  --(3.938,0.982)--(3.884,0.978)--(3.830,0.967)--(3.776,0.953)--(3.722,0.944)--(3.669,0.945)%
  --(3.615,0.958)--(3.561,0.985)--(3.507,1.019)--(3.454,1.049)--(3.400,1.069)--(3.346,1.076)%
  --(3.292,1.071)--(3.239,1.053)--(3.185,1.024)--(3.131,0.992)--(3.077,0.968)--(3.024,0.960)%
  --(2.970,0.960)--(2.916,0.969)--(2.862,0.987)--(2.809,1.009)--(2.755,1.027)--(2.701,1.034)%
  --(2.647,1.032)--(2.594,1.027)--(2.540,1.033)--(2.486,1.055)--(2.432,1.084)--(2.379,1.108)%
  --(2.325,1.126)--(2.271,1.148)--(2.217,1.175)--(2.164,1.204)--(2.110,1.234)--(2.056,1.273)%
  --(2.002,1.324)--(1.949,1.390)--(1.895,1.482)--(1.841,1.603)--(1.787,1.748)--(1.734,1.893)%
  --(1.680,2.016)--(1.626,2.112)--(1.572,2.186)--(1.519,2.243)--(1.465,2.288)--(1.411,2.322)%
  --(1.357,2.347)--(1.304,2.364)--(1.250,2.374);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.196,8.381)--(1.196,0.616)--(11.947,0.616)--(11.947,8.381)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.196cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables

